The diameter of KPKVB random graphs

We consider a model for complex networks that was recently proposed as a model for complex networks by Krioukov et al. In this model, nodes are chosen randomly inside a disk in the hyperbolic plane and two nodes are connected if they are at most a certain hyperbolic distance from each other. It has been previously shown that this model has various properties associated with complex networks, including a power-law degree distribution and a strictly positive clustering coefficient. The model is specified using three parameters : the number of nodes $N$, which we think of as going to infinity, and $\alpha, \nu > 0$ which we think of as constant. Roughly speaking $\alpha$ controls the power law exponent of the degree sequence and $\nu$ the average degree. Earlier work of Kiwi and Mitsche has shown that when $\alpha < 1$ (which corresponds to the exponent of the power law degree sequence being $< 3$) then the diameter of the largest component is a.a.s.~polylogarithmic in $N$. Friedrich and Krohmer have shown it is a.a.s.~$\Omega(\log N)$ and they improved the exponent of the polynomial in $\log N$ in the upper bound. Here we show the maximum diameter over all components is a.a.s.~$O(\log N)$ thus giving a bound that is tight up to a multiplicative constant.

==> Figures/160930_ER.tex <==
\documentclass[]{article}

\input{preamble}


\begin{document}

\begin{tikzpicture}[scale=1.3]

\def\xmin{2.6}
\def\xmax{5.6}
\def\ymin{-1}
\def\ymax{1}
\pgfmathsetmacro{\halfwidth}{(\xmax-\xmin)/2}

\draw (0,0) circle (1);
%\draw [<->] (0,0) -- (0.6,0.8);
%\node at (0.5,0.3) {\scriptsize $R$};
\node at (0,1.3) {$\mathcal{D}_R$};

\draw [->] (1.2,0.05) -- (2.4,0.05);
\node at (1.8,0.35) {$\Psi$};

\draw (\xmin,\ymin) -- (\xmin,\ymax) -- (\xmax,\ymax) -- (\xmax,\ymin) -- (\xmin,\ymin);
\node at (\xmin+\halfwidth,\ymax+0.3) {$\mathcal{E}_R$};
\node at (\xmin,\ymin-0.25) {\scriptsize $-\frac{\pi}{2} e^{R/2}$};
\node at (\xmax,\ymin-0.25) {\scriptsize $\frac{\pi}{2} e^{R/2}$};

\draw [<->] (\xmax+0.2,\ymin) -- (\xmax+0.2,\ymax);
\node at (\xmax+0.35,0) {\scriptsize $R$};

\draw [gray,dashed] (-1,0) -- (1,0);
\draw [gray,dashed] (0,-1) -- (0,1);
%\draw [fill=black,black] (0,0) circle [radius=0.02];
\draw [<->] (-0.03,-0.03) -- (-0.57,-0.78);
\node at (-0.45,-0.35) {\scriptsize $R$};


%\draw [gray,dashed] (\xmin,0) -- (\xmax,0);
\draw [gray,dashed] (\xmin+\halfwidth,\ymin) -- (\xmin+\halfwidth,\ymax);
\draw [gray,dashed] (\xmin+0.5*\halfwidth,\ymin) -- (\xmin+0.5*\halfwidth,\ymax);
\draw [gray,dashed] (\xmin+1.5*\halfwidth,\ymin) -- (\xmin+1.5*\halfwidth,\ymax);


\draw [fill=red,red] (0.2,-0.3) circle [radius=0.05];
\draw [fill=red,red] (\xmin + \halfwidth -0.98*\halfwidth/3.141593,0.28) circle [radius=0.05];


\draw [fill=blue,blue] (-0.1,0.1) circle [radius=0.05];
\draw [fill=blue,blue] (\xmin + \halfwidth + 3*\halfwidth/4,0.72) circle [radius=0.05];

\draw [fill=green,green] (0.5,0.7) circle [radius=0.05];
\draw [fill=green,green] (\xmin + \halfwidth + 0.9505468*\halfwidth/3.141593,-0.72) circle [radius=0.05];





%
%\def\xscale{0.3}
%\def\columns{30}
%\def\rows{4}
%%\draw [lightgray] (0,0) grid (\columns,\rows);
%\def\n{8}
%\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
%\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
%\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
%\pgfmathtruncatemacro{\columnsa}{\columns/2}
%
%
%
%
%%%%% coordinates for points
%
%\foreach \r in {0,...,\rowsminusone}{
%	\pgfmathtruncatemacro{\n}{2*2^\rows/2^\r}
%	\foreach \t in {0,...,\n}{
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [fill=cyan,cyan] (\randomx*\xscale, \r+\randomy) circle [radius=0.05];
%	}
%}
%
%
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [fill=cyan,cyan] (\randomx*\xscale, \rowsplusone+0.2+\randomy) circle [radius=0.05];
%	
%
%
%%%%% horizontal lines
%
%\foreach \x in {0,...,\rowsplusone}{
%\draw [black] (0, \x) -- (\columns*\xscale, \x);
%}
%
%\draw [black] (0, \rowsplusone + 1.3) -- (\columns*\xscale, \rowsplusone + 1.3);
%
%%%%% vertical lines
%
%
%\foreach \y in {0,...,\rowsminusone} {
%    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
%	\foreach \x in {0,...,\columnsa}{
%	\pgfmathsetmacro{\z}{2^\y*\x + 0.5*\y+0.5}
%	\pgfmathtruncatemacro{\w}{\z}
%	\ifthenelse{\w < \columns}{
%	\draw [black] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
%	}{}
%	} 
%}
%
%%%%% legend
%
%\foreach \y in {0, ..., \rowsminusone}{
%\node at (-1.5*\xscale,\y+0.5) {$L_\y$};
%}
%
%\node at (-1.5*\xscale,\rows+0.5) {$\vdots$};
%\node at (-1.5*\xscale,\rows+1.65) {$L_\ell$};
%
%\draw [<->] (10.5*\xscale,-0.2) -- (11.5*\xscale,-0.2);
%\node at (11*\xscale,-0.5) {$b$};
%
%\draw [<->] (\columns*\xscale + 0.3, 0) -- (\columns*\xscale + 0.3, 1);
%\node at (\columns*\xscale + 1,0.5) {\small $\log(2)$};

\end{tikzpicture}
\end{document}

==> Figures/161020_Tikz_boxes_2.tex <==
\documentclass{article}

\input{preamble}



\begin{document}


\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}
\def\xscale{0.3}
\def\columns{29}
\def\rows{5}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\n{8}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}





%%%% horizontal lines

\foreach \x in {0,...,\rows}{
\draw [gray] (0, \x) -- (\columns*\xscale, \x);
}

\draw [gray] (0, \rows + 1.1) -- (\columns*\xscale, \rows+1.1);
\draw [gray] (0, \rows + 2.4) -- (\columns*\xscale, \rows+2.4);


%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x}% + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\draw [gray] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
	}{}
	} 
}


%%%% draw an example box and its neighbors

{

\tikzset{%
	examplebox/.style = {black,fill=gray!50!white,line width=1.2pt},
    neighbor/.style={black,fill=gray!10!white,line width=0.8pt},
}

%
%\draw[examplebox] (16*\xscale,2) rectangle (20*\xscale,3);
%\draw[neighbor] (12*\xscale,2) rectangle (16*\xscale,3);
%\draw[neighbor] (20*\xscale,2) rectangle (24*\xscale,3);
%\draw[neighbor] (14*\xscale,1) rectangle (16*\xscale,2);
%\draw[neighbor] (16*\xscale,1) rectangle (18*\xscale,2);
%\draw[neighbor] (18*\xscale,1) rectangle (20*\xscale,2);
%\draw[neighbor] (20*\xscale,1) rectangle (22*\xscale,2);
%\draw[neighbor] (8*\xscale,3) rectangle (16*\xscale,4);
%\draw[neighbor] (16*\xscale,3) rectangle (24*\xscale,4);

}

%%%% legend

\foreach \y in {0, ..., \rowsminusone}{
\node at (-1.5*\xscale,\y+0.5) {$L_\y$};
}

\node at (-1.5*\xscale,\rows+0.6) {$\vdots$};
\node at (-1.5*\xscale,\rows+1.7) {$L_\ell$};

\def\bottomy{0}


\draw [<->] (10*\xscale,\bottomy-0.2) -- (11*\xscale,\bottomy-0.2);
\node at (10.5*\xscale,\bottomy-0.5) {$b$};

\draw [<->] (\columns*\xscale + 0.3, 2) -- (\columns*\xscale + 0.3, 3);
\node at (\columns*\xscale + 1,2.5) {\small $\log(2)$};


%%%% coordinates for points

\foreach \r in {0,...,\rowsminusone}{
	\pgfmathtruncatemacro{\n}{2*2^\rows/2^\r}
	\foreach \t in {0,...,\n}{
	\pgfmathsetmacro{\randomx}{rnd*\columns}
	\pgfmathsetmacro{\randomy}{rnd}
	\draw [black,fill=gray!50!white] (\randomx*\xscale, \r+\randomy) circle [radius=0.05];
	}
}


	\pgfmathsetmacro{\randomx}{rnd*\columns}
	\pgfmathsetmacro{\randomy}{rnd}
	\draw [black,fill=gray!50!white] (\randomx*\xscale, \rowsplusone+0.2+\randomy) circle [radius=0.05];
	
%
%\node at (18*\xscale,2.5) {$B$};
%
%\begin{scriptsize}
%\node[] at (14*\xscale,2.5) {$B_1$};
%\node[] at (22*\xscale,2.5) {$B_6$};
%\node[] at (15*\xscale,1.5) {$B_2$};
%\node[] at (17*\xscale,1.5) {$B_3$};
%\node[] at (19*\xscale,1.5) {$B_4$};
%\node[] at (21*\xscale,1.5) {$B_5$};
%\node[] at (12*\xscale,3.5) {$B_8$};
%\node[] at (20*\xscale,3.5) {$B_7$};
%\end{scriptsize}


\end{tikzpicture}
}
\end{document}
\hspace{-1cm}
\resizebox{0.45\linewidth}{!}{
\begin{tikzpicture}
\def\xscale{0.3}
\def\columns{26}
\def\rows{5}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\n{8}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}


\draw[white] rectangle (1.6,-1) -- (\columns*\xscale,7);


%%%% horizontal lines

\foreach \x in {0,...,\rows}{
\draw [gray] (1.5, \x) -- (\columns*\xscale, \x);
}

%\draw [gray] (0, \rows + 1.1) -- (\columns*\xscale, \rows+1.1);
%\draw [gray] (0, \rows + 2.4) -- (\columns*\xscale, \rows+2.4);


%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x}% + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\pgfmathtruncatemacro{\v}{\z*3}
	\ifthenelse{\v<17}{}{
	\draw [gray] (\z*\xscale,\y) -- (\z*\xscale,\y+1);}
	}{}
	} 
}


%%%% draw an example box and its neighbors

{

\tikzset{%
	examplebox/.style = {black,line width=1pt},
    neighbor/.style={black,fill=gray!10!white,line width=0.8pt},
}


\draw[examplebox] (16*\xscale,2) rectangle (20*\xscale,3);
%\draw[neighbor] (12*\xscale,2) rectangle (16*\xscale,3);
%\draw[neighbor] (20*\xscale,2) rectangle (24*\xscale,3);
%\draw[neighbor] (14*\xscale,1) rectangle (16*\xscale,2);
%\draw[neighbor] (16*\xscale,1) rectangle (18*\xscale,2);
%\draw[neighbor] (18*\xscale,1) rectangle (20*\xscale,2);
%\draw[neighbor] (20*\xscale,1) rectangle (22*\xscale,2);
%\draw[neighbor] (8*\xscale,3) rectangle (16*\xscale,4);
%\draw[neighbor] (16*\xscale,3) rectangle (24*\xscale,4);

}

%%%% legend
%
%\foreach \y in {0, ..., \rowsminusone}{
%\node at (-1.5*\xscale,\y+0.5) {$L_\y$};
%}

%
%\node at (-1.5*\xscale,\rows+0.6) {$\vdots$};
%\node at (-1.5*\xscale,\rows+1.7) {$L_\ell$};

\def\bottomy{0}

%
%\draw [<->] (10*\xscale,\bottomy-0.2) -- (11*\xscale,\bottomy-0.2);
%\node at (10.5*\xscale,\bottomy-0.5) {$b$};
%
%\draw [<->] (\columns*\xscale + 0.3, 2) -- (\columns*\xscale + 0.3, 3);
%\node at (\columns*\xscale + 1,2.5) {\small $\log(2)$};


%%%% coordinates for points
%
%\foreach \r in {0,...,\rowsminusone}{
%	\pgfmathtruncatemacro{\n}{2*2^\rows/2^\r}
%	\foreach \t in {0,...,\n}{
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [black!50!white] (\randomx*\xscale, \r+\randomy) circle [radius=0.05];
%	}
%}
%
%
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [black!50!white] (\randomx*\xscale, \rowsplusone+0.2+\randomy) circle [radius=0.05];
%	

\node at (18*\xscale,2.5) {$B$};

\begin{scriptsize}
\node[] at (14*\xscale,2.5) {$B_1$};
\node[] at (22*\xscale,2.5) {$B_6$};
\node[] at (15*\xscale,1.5) {$B_2$};
\node[] at (17*\xscale,1.5) {$B_3$};
\node[] at (19*\xscale,1.5) {$B_4$};
\node[] at (21*\xscale,1.5) {$B_5$};
\node[] at (12*\xscale,3.5) {$B_8$};
\node[] at (20*\xscale,3.5) {$B_7$};
\end{scriptsize}


\end{tikzpicture}
}

\end{document}



==> Figures/161031_Tikz_lemma6.tex <==
\documentclass[]{article}

\input{preamble}


%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}

\resizebox{0.8\linewidth}{!}{


\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}


\def\xscale{0.3}
\def\columns{49}
\def\rows{5}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\n{8}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}


%%%% draw an example box and its neighbors

{

\tikzset{%
	examplebox/.style = {color=gray!50!white},
    neighbor/.style={pattern color=gray!70!white,pattern=dots},
}


\begin{pgfonlayer}{bg}
\fill[examplebox] (16*\xscale,2) rectangle (20*\xscale,3);
\fill[examplebox] (40*\xscale,3) rectangle (48*\xscale,4);
\end{pgfonlayer}

\draw[black,fill=black] (17*\xscale,2.8) circle [radius=0.08]; 
\draw[below=0.08cm] (17*\xscale,2.8) node {$x$};
\draw[black,fill=black] (43*\xscale,3.6) circle [radius=0.08]; 
\draw[right=0.08cm] (43*\xscale,3.6) node {$y$};
\draw[black] (17*\xscale,2.8) -- (43*\xscale,3.6);
\draw[above=0.05cm] (35*\xscale,3.29) node {$e$};



\xdef\k{0}

\foreach \i/\j/\k in {0/10/0, 1/5/1, 2/2/2, 2/1/3, 3/0/4, 4/0/5, 4/1/6, 3/3/7, 2/7/8, 1/14/9, 0/29/10}{
\begin{pgfonlayer}{bg}
\fill[neighbor] (\xscale*\j*2^\i,\i) rectangle (\xscale*\j*2^\i+\xscale*2^\i,\i + 1);
\end{pgfonlayer}
\pgfmathsetmacro{\randomx}{rnd}
\pgfmathsetmacro{\randomy}{rnd}
\ifthenelse{\k=0 \OR \k=6}{\pgfmathsetmacro{\randomy}{0.5+0.5*rnd}}{}
\ifthenelse{\k=7 \OR \k=8}{\pgfmathsetmacro{\randomy}{0.9*rnd}}{}
\ifthenelse{\k=10}{\pgfmathsetmacro{\randomy}{0.5+0.5*rnd}}{}
\xdef\newx{\xscale*\j*2^\i+\randomx*\xscale}
\xdef\newy{\i+\randomy}

\begin{pgfonlayer}{edges}
\ifthenelse{\k>0}{
\ifthenelse{\k>2 \AND \k<9}{
\draw[black,dashed] (\newx,\newy) -- (\oldx,\oldy);}{
\draw[black] (\newx,\newy) -- (\oldx,\oldy);}
}{
\draw[black,dotted] (\newx, \newy) -- (\newx, 0);
\draw [black,fill=black!75!white] (\newx,0) circle [radius=0.08];
\begin{pgfonlayer}{text}
\draw [below=0.08cm] (\newx,0) node {$v_0'$};
\end{pgfonlayer}
}
\end{pgfonlayer}
\begin{pgfonlayer}{main}
\xdef\oldx{\newx}
\xdef\oldy{\newy}
\begin{pgfonlayer}{text}
\draw [black,fill=black!75!white] (\newx,\newy) circle [radius=0.08];
\end{pgfonlayer}
\ifthenelse{\k<3}{
\begin{pgfonlayer}{text}
\ifthenelse{\k=2}{
\draw [right=0.08cm] (\newx,\newy) node {$v_{\k}$};
}{
\draw [left=0.08cm] (\newx,\newy) node {$v_{\k}$};}
\end{pgfonlayer}}{}
\ifthenelse{\k>7}{
	\pgfmathtruncatemacro{\l}{10-\k}
	\ifthenelse{\k=7}{
	\begin{pgfonlayer}{text}
		\draw [left=0.08cm] (\newx,\newy) node {$v_{m-\l}$};
		\end{pgfonlayer}
	}{
	\ifthenelse{\k>9}{
	\begin{pgfonlayer}{text} \draw [left=0.08cm] (\newx,\newy) node {$v_{m}$}; \end{pgfonlayer}}{
	\draw [left=0.08cm] (\newx,\newy) node {$v_{m-\l}$};}}}{}
\end{pgfonlayer}
}

\draw[black,dotted] (\newx, \newy) -- (\newx, 0);
\begin{pgfonlayer}{text}
\draw [black,fill=black!75!white] (\newx,0) circle [radius=0.08];
\draw [below=0.08cm] (\newx,0) node {$v_m'$};
\end{pgfonlayer}
}



%%%% coordinates for points
%
%\foreach \r in {0,...,\rowsminusone}{
%	\pgfmathtruncatemacro{\n}{2*2^\rows/2^\r}
%	\foreach \t in {0,...,\n}{
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [fill=cyan,cyan] (\randomx*\xscale, \r+\randomy) circle [radius=0.05];
%	}
%}
%
%
%	\pgfmathsetmacro{\randomx}{rnd*\columns}
%	\pgfmathsetmacro{\randomy}{rnd}
%	\draw [fill=cyan,cyan] (\randomx*\xscale, \rowsplusone+0.2+\randomy) circle [radius=0.05];
%	


%%%% horizontal lines

\begin{pgfonlayer}{bg}

\foreach \x in {0,...,\rows}{
\draw [gray] (0, \x) -- (\columns*\xscale, \x);
}

%
%\draw [black] (0, \rows + 1.1) -- (\columns*\xscale, \rows+1.1);
%\draw [black] (0, \rows + 2.4) -- (\columns*\xscale, \rows+2.4);


%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x}% + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\draw [gray] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
	}{}
	} 
}


\end{pgfonlayer}
%%%%%

%
%\foreach \i/\j in {4/0, 4/1, 3/0, 3/3, 2/2, 2/6, 1/5, 1/6, 1/11, 0/14, 0/15, 0/16, 0/17, 0/18, 0/19, 0/20, 0/21}{
%%\fill[neighbor] (\xscale*\j*2^\i,\i) rectangle (\xscale*\j*2^\i+\xscale*2^\i,\i + 1);
%\pgfmathsetmacro{\randomy}{rnd}
%\pgfmathsetmacro{\randomx}{rnd}
%\draw [fill=cyan,cyan] (\xscale*\j*2^\i+\randomx*\xscale, \i+\randomy) circle [radius=0.08];
%}


%%%% legend
%
%\foreach \y in {0, ..., \rowsminusone}{
%\node at (-1.5*\xscale,\y+0.5) {$L_\y$};
%}
%
%\node at (-1.5*\xscale,\rows+0.6) {$\vdots$};
%\node at (-1.5*\xscale,\rows+1.7) {$L_\ell$};

\def\bottomy{0}

%
%\draw [<->] (10*\xscale,\bottomy-0.2) -- (11*\xscale,\bottomy-0.2);
%\node at (10.5*\xscale,\bottomy-0.5) {$b$};
%
%\draw [<->] (\columns*\xscale + 0.3, 2) -- (\columns*\xscale + 0.3, 3);
%\node at (\columns*\xscale + 1,2.5) {\small $\log(2)$};

\end{tikzpicture}}
\end{document}

==> Figures/161106_Tikz_obstruction.tex <==
\documentclass[]{article}

\input{preamble}


%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}

\resizebox{0.4\linewidth}{!}{
\begin{tikzpicture}

\pgfmathsetseed{1138}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,main,edges,text}

\def\xscale{0.15}
\def\columns{65}
\def\rows{6}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\columnsa}{\columns/2}




\tikzset{%
	examplebox/.style = {color=blue,line width=0.7pt,pattern=north east lines,pattern color=blue},
    neighbor/.style={color=red,line width=0.7pt,pattern = dots,pattern color=red},
    gridstyle/.style={color=gray}
}




\foreach \i/\j in {1/7, 3/4}{
\begin{pgfonlayer}{edges}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[examplebox] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

\node [above, blue] at (14*\xscale, 2) {\Large $X$};
\node [right, blue] at (40.5*\xscale, 3.5) {\Large $Y$};

\foreach \i/\j in {0/8, 1/4, 1/3, 2/1, 3/0, 3/1, 3/2, 2/5, 2/6, 1/13, 0/26}{
\begin{pgfonlayer}{edges}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

%
%%%% horizontal lines

\foreach \x in {0,...,\rows}{
\draw [gridstyle] (0, \x) -- (\columns*\xscale, \x);
}

%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\draw [gridstyle] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
	}{}
	} 
}

\end{tikzpicture}}$\qquad$
\resizebox{0.4\linewidth}{!}{
\begin{tikzpicture}

\pgfmathsetseed{1138}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,main,edges,text}

\def\xscale{0.15}
\def\columns{65}
\def\rows{6}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\columnsa}{\columns/2}



\node [above, blue] at (14*\xscale, 2) {\Large $X$};
\node [right, blue] at (40.5*\xscale, 3.5) {\Large $Y$};


\tikzset{%
	examplebox/.style = {color=blue,line width=0.7pt,pattern=north east lines,pattern color=blue},
    neighbor/.style={color=red,line width=0.7pt,pattern = dots,pattern color=red},
    gridstyle/.style={color=gray}
}


\foreach \i/\j in {1/7, 3/4}{
\begin{pgfonlayer}{edges}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[examplebox] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

\foreach \i/\j in {3/2, 3/1, 4/0, 5/0, 5/1, 4/3, 3/6, 2/12, 2/11, 1/22, 1/21, 1/20, 1/19, 1/18, 1/17, 1/16, 1/15, 1/14, 1/13, 2/6, 2/5}{
\begin{pgfonlayer}{edges}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

%
%%%% horizontal lines

\foreach \x in {0,...,\rows}{
\draw [gridstyle] (0, \x) -- (\columns*\xscale, \x);
}

%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\draw [gridstyle] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
	}{}
	} 
}

\end{tikzpicture}}
\end{document}

==> Figures/161219_Tikz_h_blocks.tex <==
\documentclass[]{article}

\input{preamble}


%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}
\resizebox{!}{0.38\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.07}
\def\columns{90}
\def\rows{8}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}

\def\yshift{0}


\tikzset{%
	examplebox/.style = {color=gray!70!white},
    neighbor/.style={color=red,line width=1pt, fill=red!10!white},
}
\draw [white] (0,0) -- (1,0);

\draw [black, line width=1.5pt,fill=black!10!white]  (32*\xscale,\yshift+1) rectangle (64*\xscale,\yshift+6);


%%%% horizontal lines

\foreach \x in {1,...,\rowsminusone}{
\draw [gray!50!white] (0.8,\yshift+ \x) -- (\columns*\xscale, \yshift+\x);
}


%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\pgfmathtruncatemacro{\u}{\z*\xscale*5}
	\ifthenelse{\w < \columns}{
		\ifthenelse{\u>3}{
		\pgfmathsetmacro{\v}{max(\y,1)};
		\draw [gray!50!white] (\z*\xscale,\yshift+\v) -- (\z*\xscale,\yshift+\y+1);
		}{}
	}{}
	} 
}

\draw [black, line width=1.5pt]  (32*\xscale,\yshift+1) rectangle (64*\xscale,\yshift+6);

\draw [black,<->,line width=1.2pt] (32*\xscale,\yshift+0.8) -- (64*\xscale,\yshift+0.8);
\draw [black,<->,line width=1.2pt] (64*\xscale + 0.3, \yshift+1) -- (64*\xscale + 0.3,\yshift+6);
%\draw [black,<->,line width=1.2pt] (32*\xscale,\yshift+6.2) -- (64*\xscale,\yshift+6.2);

\node [black] at (48*\xscale,\yshift+0.5)  {$2^{h-1} \cdot b$};
\node [black] at (64*\xscale + 1.3,\yshift+3.5) {$h \cdot \log(2)$};
%\node [black] at (48*\xscale,\yshift+6.5) {$1$};


\draw [black,line width=0.8pt,dashed] (48*\xscale,1) -- (48*\xscale,5);
\draw [black,line width=0.8pt,dashed] (32*\xscale,5) -- (64*\xscale,5);

\foreach \y in {0,1,2}{
\node [black] at (0.2,\y+1.5) {$L_\y$};
}

\node [black] at (0.2,4.6) {$\vdots$};
\node [black] at (0.2,5.5) {$L_{h-1}$};
\node [black] at (0.2,6.5) {$L_h$};

	\end{tikzpicture}}\hspace{1cm}
\resizebox{!}{0.41\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.07}
\def\columns{110}
\def\rows{8}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}




\tikzset{%
	examplebox/.style = {color=gray!70!white},
    neighbor/.style={color=black,line width=1pt},
}

\draw [fill= gray!20!white, line width=0pt] (48*\xscale+0.01,0.01) rectangle (64*\xscale-0.01,5-0.01);

%\draw [red,line width=1pt] (\columns*\xscale,6) -- (0,6) -- (0,9) -- (\columns*\xscale,9);
%\draw [red,line width=1pt] (\columns*\xscale,0) -- (132*\xscale,0) -- (132*\xscale,3) -- (\columns*\xscale,3);
%\draw [white, fill=red!10!white] (0,6) rectangle (\columns*\xscale,9);

%%%% horizontal lines

\foreach \x in {0,...,\rows}{
\ifthenelse{\x > 4}{
\draw [black, line width=1pt] (1, \x) -- (\columns*\xscale, \x);
}{
\draw [gray] (1, \x) -- (\columns*\xscale, \x);}
}

\draw [black, line width=1pt] (1,0) -- (\columns*\xscale,0);

%%%% vertical lines


\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\pgfmathtruncatemacro{\v}{\z*\xscale}
	\ifthenelse{\w < \columns}{
	\ifthenelse{\y > 4}{
	\ifthenelse{\v>0}{
	\draw [black, line width=1pt] (\z*\xscale,\y) -- (\z*\xscale,\y+1);}{}
	}{
	\ifthenelse{\v>0}{
	\draw [gray] (\z*\xscale,\y) -- (\z*\xscale,\y+1);}}{}
	}{}
	} 
}


\foreach \i/\j in {0/16,0/32,0/48,0/64,0/80}{
\begin{pgfonlayer}{main}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+16*\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 5);
\end{pgfonlayer}
}



%%%% legend

\foreach \y in {0,1,2}{
\node [black] at (1-0.6,\y+0.5) {$L_\y$};
}

\node [black] at (1-0.6,3.6) {$\vdots$};
\node [black] at (1-0.6,4.5) {$L_{h-1}$};
\node [black] at (1-0.6,5.5) {$L_h$};
\node [black] at (1-0.6,6.5) {$L_{h+1}$};
\node [black] at (1-0.6,7.6) {$\vdots$};

%\draw [black,<->,line width=1pt] (\columns*\xscale+0.5,0) -- (\columns*\xscale+0.5,5);
%\node [black] at (\columns*\xscale + 1,2.5) {$\mathcal{B}^-$};


\node [black] at (56*\xscale,2.5) {$B$};
\node [black] at (48*\xscale,5.5) {$B_1$};
\node [black] at (80*\xscale,5.5) {$B_2$};




\end{tikzpicture}}	
	
	
\end{document}

==> Figures/161222_Tikz_connection_rules.tex <==
\documentclass[]{article}

\input{preamble}


%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}



%\begin{tikzpicture}
%
%\pgfdeclarelayer{bg}    % declare background layer
%\pgfdeclarelayer{edges}
%\pgfdeclarelayer{points}
%\pgfsetlayers{bg,edges,points}
%
%\def\rows{4}
%\pgfmathtruncatemacro{\rowsminusone}{\rows-1}
%\pgfmathtruncatemacro{\columns}{2^\rows/2}
%
%% Grid
%
%\foreach \r in {0,1,...,\rows}{
%	\begin{pgfonlayer}{bg}
%	\draw (0,\r) -- (\columns, \r);
%	\end{pgfonlayer}
%	\ifthenelse{\r < \rows}{
%		\pgfmathtruncatemacro{\z}{\columns/2^\r}
%		\foreach \i in {0,1,...,\z}{
%			\begin{pgfonlayer}{bg}
%			\draw (2^\r * \i, \r) -- (2^\r * \i, \r+1);
%			\end{pgfonlayer}
%			\ifthenelse{\i < \z}{
%				\begin{pgfonlayer}{points}
%					\draw[blue,fill=white] (2^\r * \i + 2^\r/2, \r+ 0.5) circle [radius=0.07cm];
%				\end{pgfonlayer}
%				\ifthenelse{\r > 0}{
%					\begin{pgfonlayer}{edges}
%						\draw[blue,dashed] (2^\r * \i + 2^\r/2, \r+ 0.5) -- (2^\r * \i + 0.25*2^\r, \r - 0.5);
%						\draw[blue,dashed] (2^\r * \i + 2^\r/2, \r+ 0.5) -- (2^\r * \i + 0.75*2^\r, \r - 0.5);
%					\end{pgfonlayer}
%				}{}
%				\ifthenelse{\i > 0}{
%					\begin{pgfonlayer}{edges}
%					\draw[blue,dashed]  (2^\r * \i + 0.5*2^\r, \r+ 0.5) -- (2^\r * \i - 0.5*2^\r, \r+ 0.5);
%					\end{pgfonlayer}
%				}{}
%			}{}
%		}
%	}{}
%}
%
%\end{tikzpicture}
%
%\vspace{1cm}

\begin{tikzpicture}[scale=0.6]

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{points}
\pgfsetlayers{bg,edges,points}

\def\rows{4}
\def\xscale{0.6}
\pgfmathtruncatemacro{\rowsminusone}{\rows-1}
\pgfmathtruncatemacro{\columns}{2^\rows/2}


\foreach \r in {0,1,...,\rows}{
	\begin{pgfonlayer}{bg}
	\draw (0,\r) -- (\xscale*\columns, \r);
	\end{pgfonlayer}
	\ifthenelse{\r < \rows}{
		\pgfmathtruncatemacro{\z}{\columns/2^\r}
		\foreach \i in {0,1,...,\z}{
			\begin{pgfonlayer}{bg}
			\draw (\xscale*2^\r * \i, \r) -- (\xscale*2^\r * \i, \r+1);
			\end{pgfonlayer}
		}
	}{}
}

\foreach \x/\y in {1/0, 2/0, 3/0, 4/0, 0/1, 1/1, 2/1, 0/2, 1/2}{
	\begin{pgfonlayer}{points}
			\draw[blue,fill=white, line width=0.9pt] (\xscale*2^\y * \x + 0.5*\xscale*2^\y, \y+ 0.5) circle [radius=0.08cm];
	\end{pgfonlayer}
	\begin{pgfonlayer}{edges}
			\draw[blue,line width=0.9pt] (\xscale*2^\y * \x + 0.5*\xscale*2^\y, \y+ 0.5) -- (\xscale*3,1.5);
	\end{pgfonlayer}
}

\end{tikzpicture}
\qquad
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{points}
\pgfsetlayers{bg,edges,points}

\def\rows{4}
\def\xscale{0.6}
\pgfmathtruncatemacro{\rowsminusone}{\rows-1}
\pgfmathtruncatemacro{\columns}{2^\rows/2}


\foreach \r in {0,1,...,\rows}{
	\begin{pgfonlayer}{bg}
	\draw (0,\r) -- (\xscale*\columns, \r);
	\end{pgfonlayer}
	\ifthenelse{\r < \rows}{
		\pgfmathtruncatemacro{\z}{\columns/2^\r}
		\foreach \i in {0,1,...,\z}{
			\begin{pgfonlayer}{bg}
			\draw (\xscale*2^\r * \i, \r) -- (\xscale*2^\r * \i, \r+1);
			\end{pgfonlayer}
		}
	}{}
}

\foreach \x/\y in {2/0, 3/0, 0/1, 1/1, 2/1, 0/2}{
	\begin{pgfonlayer}{points}
			\draw[blue,fill=white, line width=0.9pt] (\xscale*2^\y * \x + 0.5*\xscale*2^\y, \y+ 0.5) circle [radius=0.08cm];
	\end{pgfonlayer}
	\begin{pgfonlayer}{edges}
			\draw[blue,line width=0.9pt] (\xscale*2^\y * \x + 0.5*\xscale*2^\y, \y+ 0.5) -- (\xscale*3,1.5);
	\end{pgfonlayer}
}

\end{tikzpicture}

	
	
\end{document}

==> Figures/170102_Tikz_LW_2.tex <==
\documentclass[]{article}

\input{preamble}

\usetikzlibrary{patterns}

%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}

\resizebox{!}{0.4\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.07}
\def\columns{135}
\def\rows{9}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}



%%%% horizontal lines

\begin{pgfonlayer}{bg}
\foreach \x in {0,...,\rows}{
\draw [white] (0, \x) -- (\columns*\xscale, \x);
}

\foreach \y in {0,...,\rowsminusone} {
    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
	\foreach \x in {0,...,\columnsa}{
	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
	\pgfmathtruncatemacro{\w}{\z}
	\ifthenelse{\w < \columns}{
	\draw [white] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
	}{}
	} 
}
\end{pgfonlayer}
%
%\draw [<->, line width=0.8pt] (-0.5,2) -- (-0.5,\rows-1);
%\node at (-1,5) {$\leq R$};

\tikzset{%
	examplebox/.style = {color=gray!30!white},
    neighbor/.style={color=black, pattern=north east lines,pattern color=gray},
}

\begin{pgfonlayer}{text}
\node [black, right] at (50*\xscale,8.5) {$L(A,A')$};
\draw [black, line width=0.8pt] (82*\xscale,7.5) -- (75*\xscale,8.5);
\end{pgfonlayer}

\foreach \i/\j in {2/10, 3/5, 4/2, 5/1, 6/0, 1/55, 2/27, 3/13, 4/6, 5/3, 6/1, 7/0}{
\begin{pgfonlayer}{bg}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

\begin{pgfonlayer}{text}
\node [below, black] at (37*\xscale,2.7) {$A$};
\node [right, black] at (112*\xscale,1.5) {$A'$};
\end{pgfonlayer}

%\draw[black, line width=1pt] (42*\xscale, 2.5) -- (42*\xscale, \rows - 1.5) -- (111*\xscale, \rows - 1.5) -- (111*\xscale, 1.5);


%%%%% legend
%
%\foreach \y in {0,1,2}{
%\node [black] at (-0.5,\y+0.5) {$L_\y$};
%}
%
%
%\node [black] at (-0.5,\rows-0.5) {$L_\ell$};
%\node [black] at (-0.5,\rows-1.5) {$L_{\ell-1}$};
%
%\node [black] at (-0.5,\rows-3.65) {$\vdots$};
%


\end{tikzpicture}}$\qquad$\resizebox{!}{0.4\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.07}
\def\columns{135}
\def\rows{9}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}




\tikzset{%
	examplebox/.style = {color=gray!30!white},
    neighbor/.style={pattern=north east lines,pattern color=gray},
    inactive/.style={color=white,fill=white},
    w/.style={pattern=none}
}

\begin{pgfonlayer}{bg}
\fill [black!20!white] (-0.25,0) rectangle (\columns*\xscale,\rows);
\end{pgfonlayer}



%%%% horizontal lines

%\foreach \x in {0,...,\rows}{
%\draw [gray] (0, \x) -- (\columns*\xscale, \x);
%}
%
%\foreach \y in {0,...,\rowsminusone} {
%    \pgfmathtruncatemacro{\columnsa}{\columns/2^\y}
%	\foreach \x in {0,...,\columnsa}{
%	\pgfmathsetmacro{\z}{2^\y*\x} % + 0.5*\y+0.5}
%	\pgfmathtruncatemacro{\w}{\z}
%	\ifthenelse{\w < \columns}{
%	\draw [gray] (\z*\xscale,\y) -- (\z*\xscale,\y+1);
%	}{}
%	} 
%}


\foreach \i/\j in {3/5,4/2,4/3,3/4,3/7,3/8,2/16,2/17,3/3,2/7,2/6,1/14,1/13,2/5,2/4,1/7,1/8,5/0,1/34,1/33,1/32,4/6,5/3,3/11,2/22,2/27,2/28,2/29,2/30,3/15,7/0,
1/61,1/62,1/63,1/64}{
\begin{pgfonlayer}{main}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[inactive] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

\foreach \i/\j in {2/20,1/40,2/33,1/66,0/3,0/4,0/5,0/6,0/7,0/40,0/41,0/42,0/44,0/45,0/46,0/47,0/48,
0/50,0/51,0/54,0/55,0/56,0/80,0/81,0/82,0/83,0/86,0/87,0/88,0/89,0/90,0/95,0/96,0/97,0/100,0/101,0/102,
0/116,0/117,0/118,0/115,
3/0,2/0,2/1,1/3,1/4,1/24,1/25,1/26,1/27,1/47,1/48,1/49,1/50,1/37,1/38,2/19, 0/15,0/16,0/17,0/18,0/19,0/62,0/63,0/64,0/65,0/66}{
\begin{pgfonlayer}{main}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[inactive] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}


\foreach \i/\j in {2/10, 3/5, 4/2, 5/1, 6/0, 1/55, 2/27, 3/13, 4/6, 5/3, 6/1, 7/0}{
\begin{pgfonlayer}{main}
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\xdef\d{0}
\fill [neighbor] (\xscale*\j*2^\i-\d,\i-\d) rectangle (\maxx+\d,\i + 1+\d);
%\draw[gray] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
\end{pgfonlayer}
}

\begin{pgfonlayer}{text}
\node [below, black] at (37*\xscale,2.7) {$A$};
\node [right, black] at (111*\xscale,1.5) {$A'$};
%\node [black] at (70*\xscale,7) {$W(A,A')$};
\end{pgfonlayer}

%\draw[black, dashed, line width=1pt] (42*\xscale, 2.5) -- (42*\xscale, \rows - 1.5) -- (111*\xscale, \rows - 1.5) -- (111*\xscale, 1.5);

\xdef\xs{\xscale}
\draw[black, line width=1.2pt] (15*\xs,0) -- (15*\xs,1) -- (14*\xs,1)--(14*\xs,2) -- (16*\xs,2) -- (16*\xs,3) -- (24*\xs,3)--(24*\xs,4)--(32*\xs,4)--(32*\xs,5)--(0,5)--(0,8)--(128*\xs,8) -- (128*\xs,5) -- (112*\xs,5)--(112*\xs,3) -- (120*\xs,3)--(120*\xs,4) -- (128*\xs,4) -- (128*\xs,3) -- (124*\xs,3) -- (124*\xs,2) -- (130*\xs,2) -- (130*\xs,1) -- (122*\xs,1) -- (122*\xs,2) -- (112*\xs,2)--(112*\xs,1) -- (110*\xs,1)--(110*\xs,2)--(108*\xs,2) -- (108*\xs,3) -- (104*\xs,3) -- (104*\xs,4) -- (96*\xs,4) -- (96*\xs,3) -- (92*\xs,3) -- (92*\xs,2) -- (88*\xs,2) -- (88*\xs,4) -- (96*\xs,4) -- (96*\xs,6) -- (64*\xs,6)--(64*\xs,4) -- (72*\xs,4)--(72*\xs,2)--(70*\xs,2) -- (70*\xs,1)--(67*\xs,1)--(67*\xs,0)--(62*\xs,0)--(62*\xs,1)--(64*\xs,1)--(64*\xs,3)--(56*\xs,3)--(56*\xs,4) -- (48*\xs,4)--(48*\xs,3) -- (44*\xs,3)--(44*\xs,2)--(40*\xs,2)--(40*\xs,3) -- (32*\xs,3)--(32*\xs,2)--(30*\xs,2)--(30*\xs,1)--(26*\xs,1)--(26*\xs,2)--(18*\xs,2)--(18*\xs,1)--(20*\xs,1) --(20*\xs,0)--(15*\xs,0);



\begin{pgfonlayer}{text}
\node [black, right] at (48*\xscale,8.5) {$W(A,A')$};
\draw [black, line width=0.8pt] (78.5*\xscale,8) -- (75*\xscale,8.5);
\end{pgfonlayer}


\end{tikzpicture}}
\end{document}

==> Figures/170210_Lemma_8.tex <==
\documentclass[]{article}

\input{preamble}

\usetikzlibrary{patterns}

%\usepackage[landscape,left=0.5cm,top=2cm]{geometry}
% \pagestyle{empty}
\begin{document}

\resizebox{!}{0.35\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.1}
\def\columns{135}
\def\rows{9}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}



%%%% horizontal lines

%
%\draw [<->, line width=0.8pt] (-0.5,2) -- (-0.5,\rows-1);
%\node at (-1,5) {$\leq R$};

\tikzset{%
	examplebox/.style = {color=gray!30!white},
    neighbor/.style={color=black,fill=white},
    active/.style={color=black,fill=gray!50!white},
}

\begin{pgfonlayer}{text}
\node [black, right] at (70*\xscale,6.3) {$L(A,A')$};
\end{pgfonlayer}


\begin{pgfonlayer}{text}
\node [below, black] at (37*\xscale,2.7) {$A$};
\node [below, black] at (37*\xscale,3.7) {$B$};
\node [below, black] at (58*\xscale,2) {$E$};
\node [below, black] at (97*\xscale,1.5) {$E'$};
\node [black] at (68*\xscale, 1.1) {$X$};
\node [right, black] at (112*\xscale,1.5) {$A'$};
\node [right, black] at (112*\xscale,2.5) {$B'$};
\node [black] at (76*\xscale, -0.2) {$S$};
\node [black] at (85*\xscale,4.1) {$Q$};
\end{pgfonlayer}

\draw[black, line width=0.5pt] (42*\xscale, 4) -- (42*\xscale, 6) -- (111*\xscale, 6) -- (111*\xscale, 3);

%\draw[gray] (42*\xscale,2) -- (45*\xscale,1) -- (70*\xscale,0) -- (80*\xscale,2) -- (100*\xscale,0) -- (111*\xscale, 1);
\draw [black] plot [smooth, tension=2] coordinates { (42*\xscale,2) (42*\xscale,1) (65*\xscale,2) (80*\xscale,0) (90*\xscale,2) (110*\xscale,0) (111*\xscale, 1)};

\draw [gray, dotted, line width = 0.8pt] plot [smooth, tension =2] coordinates { (71*\xscale,2) (60*\xscale,3.5) (48*\xscale,3.5) };


\draw [black, dashed] plot [smooth, tension =2] coordinates { (58*\xscale,3) (80*\xscale,4) (101*\xscale,2) };


\foreach \i/\j in {2/10, 3/5, 1/55, 2/27, 1/35, 2/14, 1/50}{
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
}

\foreach \i/\j in {2/10, 1/55, 2/14, 1/50}{
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[active] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
}

\end{tikzpicture}} \quad \resizebox{!}{0.35\linewidth}{
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{edges}
\pgfdeclarelayer{text}
\pgfsetlayers{bg,edges,main,text}

\def\xscale{0.1}
\def\columns{135}
\def\rows{9}
%\draw [lightgray] (0,0) grid (\columns,\rows);
\def\density{0.5}
\def\rowsh{4}
\pgfmathtruncatemacro{\rowsminusone}{\rows - 1}
\pgfmathtruncatemacro{\rowsplusone}{\rows + 1}
\pgfmathtruncatemacro{\rowsplustwo}{\rows + 2}
\pgfmathtruncatemacro{\columnsa}{\columns/2}



%%%% horizontal lines

%
%\draw [<->, line width=0.8pt] (-0.5,2) -- (-0.5,\rows-1);
%\node at (-1,5) {$\leq R$};

\tikzset{%
	examplebox/.style = {color=gray!30!white},
    neighbor/.style={color=black,fill=white},
    active/.style={color=black,fill=gray!50!white},
    F/.style={color=black,fill=gray!50!white,pattern=north east lines},
}

\begin{pgfonlayer}{text}
\node [black, right] at (70*\xscale,6.3) {$L(A,A')$};
\end{pgfonlayer}


\begin{pgfonlayer}{text}
\node [below, black] at (37*\xscale,2.7) {$A$};
\node [below, black] at (61*\xscale,2.9) {$S_i$};
\node [below, black] at (37*\xscale,3.7) {$B$};
\node [right, black] at (112*\xscale,1.5) {$A'$};
\node [right, black] at (100*\xscale,1.5) {$S_j$};
\node [right, black] at (112*\xscale,2.5) {$B'$};
\node [black] at (50*\xscale, 0.8) {$S$};
\end{pgfonlayer}

\draw[black, line width=0.5pt] (42*\xscale, 4) -- (42*\xscale, 6) -- (111*\xscale, 6) -- (111*\xscale, 3);

%\draw[gray] (42*\xscale,2) -- (45*\xscale,1) -- (70*\xscale,0) -- (80*\xscale,2) -- (100*\xscale,0) -- (111*\xscale, 1);
\draw [black] plot [smooth, tension=1] coordinates { (42*\xscale,2) (42*\xscale,1) (63*\xscale,1.5)  };
\draw [black] plot [smooth, tension=1] coordinates { (100*\xscale,0.5) (110*\xscale,0) (111*\xscale, 1)};

\draw [black, dashed] plot [smooth, tension=1.5] coordinates {(66*\xscale,2) (80*\xscale,1) (98*\xscale,1.5)};


\foreach \i/\j in {2/10, 3/5, 2/27, 1/31, 0/100}{
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[neighbor] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
}

\foreach \i/\j in {2/10, 1/55, 2/16, 2/17, 3/9, 3/10, 3/11, 2/24, 1/49}{
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[active] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
}

\foreach \i/\j in {2/10, 1/55, 2/16, 1/49}{
\pgfmathsetmacro{\maxx}{min(\xscale*\j*2^\i+\xscale*2^\i,\columns*\xscale)}
\draw[F] (\xscale*\j*2^\i,\i) rectangle (\maxx,\i + 1);
}

\end{tikzpicture}}
\end{document}
